A one-phase tree-based algorithm for mining high-utility itemsets from a transaction database

High-utility itemset mining finds itemsets from a transaction database with utility no less than a fixed user-defined threshold. The utility of an itemset is defined as the sum of the utilities of its item. Several algorithms were proposed to mine high-utility itemsets. However, no state-of-the-art algorithm performs consistently good across dense and sparse datasets. In this paper, we propose a novel data structure called Utility-Tree, and a tree-based algorithm called UT-Miner that mines high-utility itemsets in one-phase only without generating any candidates and uses a lightweight construction method to reduce the cost of creating projected databases during the search space exploration. The transaction information is stored compactly with every node of the Utility-Tree, and the information is computed efficiently during the recursive invocation of the algorithm. Experimental results on several real-life dense and sparse datasets reveal that UT-Miner is among the top-performing efficient algorithms across different datasets.

==> (inline-0) <==
\begin{tabular}{ccc}
			\centering
			
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Retail (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large},
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed}
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(65.7)})(0.06,{log2(40.5)})(0.12,{log2(15.1)})(0.25,{log2(2.6)})(0.5,{log2(1.7)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(29.7)})(0.06,{log2(27)})(0.12,{log2(21)})(0.25,{log2(5.7)})(0.5,{log2(1.8)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(7.7)})(0.06,{log2(5.2)})(0.12,{log2(4.46)})(0.25,{log2(2.7)})(0.5,{log2(2.2)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.01,{log2(10.59)})(0.015,{log2(8.61)})(0.02,{log2(6.84)})(0.025,{log2(6.8)})(0.03,{log2(4.93)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.01,{log2(313)})(0.015,{log2(263)})(0.02,{log2(217)})(0.025,{log2(179)})(0.03,{log2(154)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
				    (0.01,{log2(96)})(0.015,{log2(79)})(0.02,{log2(78)})(0.025,{log2(69.8)})(0.03,{log2(69.7)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.01,{log2(6.91)})(0.015,{log2(5.13)})(0.02,{log2(3.8)})(0.025,{log2(3.79)})(0.03,{log2(3.4)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			
			&
			
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Retail (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large},
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed}
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(20297953)})(0.06,{log2(8129283)})(0.12,{log2(1450592)})(0.25,{log2(14572)})(0.5,{log2(733)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(3121899)})(0.06,{log2(2341025)})(0.12,{log2(1164206)})(0.25,{log2(106654)})(0.5,{log2(1601)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(18587)})(0.06,{log2(4856)})(0.12,{log2(1345)})(0.25,{log2(445)})(0.5,{log2(83)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.01,{log2(73788)})(0.015,{log2(35940)})(0.02,{log2(26895)})(0.025,{log2(23098)})(0.03,{log2(21218)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.01,{log2(218598)})(0.015,{log2(86571)})(0.02,{log2(53379)})(0.025,{log2(39051)})(0.03,{log2(31189)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.01,{log2(67043)})(0.015,{log2(28681)})(0.02,{log2(18818)})(0.025,{log2(14384)})(0.03,{log2(11760)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.01,{log2(2103212)})(0.015,{log2(1013900)})(0.02,{log2(643396)})(0.025,{log2(431994)})(0.03,{log2(308035)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Retail (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large},
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed}
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(1301)})(0.06,{log2(739)})(0.12,{log2(431)})(0.25,{log2(245)})(0.5,{log2(97)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(853)})(0.06,{log2(604)})(0.12,{log2(591)})(0.25,{log2(304)})(0.5,{log2(81)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(867)})(0.06,{log2(805)})(0.12,{log2(604)})(0.25,{log2(305)})(0.5,{log2(269)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.01,{log2(1319)})(0.015,{log2(1315)})(0.02,{log2(1310)})(0.025,{log2(1307)})(0.03,{log2(790)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.01,{log2(5413)})(0.015,{log2(5411)})(0.02,{log2(5410)})(0.025,{log2(5410)})(0.03,{log2(5409)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.01,{log2(252)})(0.015,{log2(214)})(0.02,{log2(210)})(0.025,{log2(200)})(0.03,{log2(195)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.01,{log2(622)})(0.015,{log2(563)})(0.02,{log2(563)})(0.025,{log2(562)})(0.03,{log2(562)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Kosarak (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.7,{log2(12275)})(0.8,{log2(106)})(0.9,{log2(74)})(1,{log2(60)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.8,{log2(657)})(0.9,{log2(321)})(1,{log2(144)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.6,{log2(118)})(0.7,{log2(76)})(0.8,{log2(68)})(0.9,{log2(57)})(1,{log2(45)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.6,{log2(41)})(0.65,{log2(34)})(0.7,{log2(29)})(0.75,{log2(28)})(0.8,{log2(23)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.6,{log2(217)})(0.65,{log2(184)})(0.7,{log2(161)})(0.75,{log2(145)})(0.8,{log2(105)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.6,{log2(258)})(0.65,{log2(249)})(0.7,{log2(164)})(0.75,{log2(134)})(0.8,{log2(105)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.7,{log2(7890)})(0.75,{log2(106)})(0.8,{log2(49)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Kosarak (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.7,{log2(216040928)})(0.8,{log2(226796)})(0.9,{log2(74362)})(1,{log2(29993)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.8,{log2(3403143)})(0.9,{log2(1235810)})(1,{log2(463217)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.6,{log2(226327)})(0.7,{log2(51979)})(0.8,{log2(21681)})(0.9,{log2(11347)})(1,{log2(2474)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.6,{log2(42208)})(0.65,{log2(41495)})(0.7,{log2(41463)})(0.75,{log2(41434)})(0.8,{log2(41409)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.6,{log2(83334)})(0.65,{log2(52794)})(0.7,{log2(30086)})(0.75,{log2(14767)})(0.8,{log2(9242)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.6,{log2(14093)})(0.65,{log2(6782)})(0.7,{log2(3969)})(0.75,{log2(2612)})(0.8,{log2(1820)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.7,{log2(41171651)})(0.75,{log2(184719)})(0.8,{log2(46029)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Kosarak (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.7,{log2(6108)})(0.8,{log2(5553)})(0.9,{log2(5530)})(1,{log2(5019)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.8,{log2(5823)})(0.9,{log2(5665)})(1,{log2(5393)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.6,{log2(5376)})(0.7,{log2(5330)})(0.8,{log2(5241)})(0.9,{log2(4904)})(1,{log2(4572)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.6,{log2(4650)})(0.65,{log2(4552)})(0.7,{log2(4108)})(0.75,{log2(3998)})(0.8,{log2(3995)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.6,{log2(6089)})(0.65,{log2(6062)})(0.7,{log2(5808)})(0.75,{log2(5758)})(0.8,{log2(5696)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.6,{log2(1179)})(0.65,{log2(1178)})(0.7,{log2(1172)})(0.75,{log2(1113)})(0.8,{log2(1071)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.7,{log2(5666)})(0.75,{log2(5598)})(0.8,{log2(5549)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\ 
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge ChainStore (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large},
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed}
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(583)})(0.06,{log2(133)})(0.12,{log2(21.6)})(0.25,{log2(13.7)})(0.5,{log2(8.9)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(717)})(0.06,{log2(453)})(0.12,{log2(104)})(0.25,{log2(23.5)})(0.5,{log2(10.7)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(53)})(0.06,{log2(38)})(0.12,{log2(22)})(0.25,{log2(14.6)})(0.5,{log2(8.8)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.01,{log2(74)})(0.015,{log2(65)})(0.02,{log2(56.8)})(0.025,{log2(51)})(0.03,{log2(48)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.01,{log2(3113)})(0.015,{log2(2379)})(0.02,{log2(1667)})(0.025,{log2(1093)})(0.03,{log2(692)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.01,{log2(1512)})(0.015,{log2(1278)})(0.02,{log2(1034)})(0.025,{log2(952)})(0.03,{log2(780)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.01,{log2(29.6)})(0.015,{log2(29.3)})(0.02,{log2(26.12)})(0.025,{log2(25.8)})(0.03,{log2(25.4)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge ChainStore (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large},
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed}
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(24709656)})(0.06,{log2(2593214)})(0.12,{log2(19628)})(0.25,{log2(1517)})(0.5,{log2(383)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(16369603)})(0.06,{log2(6290095)})(0.12,{log2(429158)})(0.25,{log2(12720)})(0.5,{log2(973)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(9047)})(0.06,{log2(3021)})(0.12,{log2(882)})(0.25,{log2(137)})(0.5,{log2(14)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.01,{log2(54056)})(0.015,{log2(49078)})(0.02,{log2(47541)})(0.025,{log2(46890)})(0.03,{log2(46570)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.01,{log2(66580)})(0.015,{log2(34382)})(0.02,{log2(22532)})(0.025,{log2(16815)})(0.03,{log2(13537)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.01,{log2(27666)})(0.015,{log2(18385)})(0.02,{log2(14335)})(0.025,{log2(11833)})(0.03,{log2(10082)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.01,{log2(1904025)})(0.015,{log2(792857)})(0.02,{log2(420622)})(0.025,{log2(263874)})(0.03,{log2(175625)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge ChainStore (Sparse)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large},
                scaled ticks=false, 
                tick label style={/pgf/number format/fixed}
				]
				
				%\addplot[
				%color=black,
				%mark=square,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(3502)})(0.06,{log2(1914)})(0.12,{log2(1850)})(0.25,{log2(1839)})(0.5,{log2(1090)})
				%};
				%\addlegendentry{FHM}
				%\addplot[
				%color=black,
				%mark=triangle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(4182)})(0.06,{log2(3083)})(0.12,{log2(2030)})(0.25,{log2(1887)})(0.5,{log2(1251)})
				%};    
				%\addlegendentry{mHUIMiner}
				%\addplot[
				%color=black,
				%mark=halfcircle,
				%style=solid,
				%]
				%coordinates {
					%(0.03,{log2(5335)})(0.06,{log2(4244)})(0.12,{log2(2297)})(0.25,{log2(1345)})(0.5,{log2(534)})
				%};    
				%\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(0.01,{log2(5731)})(0.015,{log2(5547)})(0.02,{log2(5453)})(0.025,{log2(5324)})(0.03,{log2(5295)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(0.01,{log2(6678)})(0.015,{log2(6338)})(0.02,{log2(6294)})(0.025,{log2(6250)})(0.03,{log2(6101)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(0.01,{log2(1177)})(0.015,{log2(1177)})(0.02,{log2(1177)})(0.025,{log2(1177)})(0.03,{log2(1177)})
				};
				\addlegendentry{EFIM (without tx merging)}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(0.01,{log2(2960)})(0.015,{log2(2889)})(0.02,{log2(2872)})(0.025,{log2(2869)})(0.03,{log2(2839)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\
			
		\end{tabular}
\begin{tabular}{ccc}
			\centering
			
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Chess (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(6,{log2(2638)})(8,{log2(631)})(10,{log2(215)})(12,{log2(67)})(14,{log2(31)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(6,{log2(1196)})(8,{log2(339)})(10,{log2(110)})(12,{log2(48)})(14,{log2(22)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(6,{log2(509)})(8,{log2(139)})(10,{log2(48)})(12,{log2(17)})(14,{log2(8)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(6,{log2(41287)})(8,{log2(15081)})(10,{log2(6293)})(12,{log2(2752)})(14,{log2(942)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			
			&
			
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Chess (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(6,{log2(1159148625)})(8,{log2(299788398)})(10,{log2(86891895)})(12,{log2(27602414)})(14,{log2(9289803)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(6,{log2(1728424618)})(8,{log2(479473760)})(10,{log2(149065323)})(12,{log2(50584909)})(14,{log2(18294190)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(6,{log2(1161454386)})(8,{log2(300484743)})(10,{log2(87133061)})(12,{log2(27692488)})(14,{log2(9325134)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(6,{log2(1812818581)})(8,{log2(502257415)})(10,{log2(155683668)})(12,{log2(52772166)})(14,{log2(19009855)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Chess (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(6,{log2(4121)})(8,{log2(4115)})(10,{log2(4110)})(12,{log2(4107)})(14,{log2(4100)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(6,{log2(11918)})(8,{log2(7377)})(10,{log2(5950)})(12,{log2(5755)})(14,{log2(5502)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(6,{log2(409)})(8,{log2(334)})(10,{log2(282)})(12,{log2(258)})(14,{log2(250)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(6,{log2(5654)})(8,{log2(4423)})(10,{log2(4128)})(12,{log2(3982)})(14,{log2(2058)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Mushroom (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(2,{log2(5.9)})(4,{log2(2.8)})(6,{log2(2)})(8,{log2(1.6)})(10,{log2(1.5)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(2,{log2(8.6)})(4,{log2(3.8)})(6,{log2(2.5)})(8,{log2(2.3)})(10,{log2(1.9)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(2,{log2(3.1)})(4,{log2(1.38)})(6,{log2(1.06)})(8,{log2(1.04)})(10,{log2(0.7)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(2,{log2(56)})(4,{log2(16)})(6,{log2(6.7)})(8,{log2(2.8)})(10,{log2(2)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Mushroom (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(2,{log2(3920969)})(4,{log2(462392)})(6,{log2(109436)})(8,{log2(28981)})(10,{log2(13102)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(2,{log2(4739268)})(4,{log2(588229)})(6,{log2(146979)})(8,{log2(39077)})(10,{log2(18124)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(2,{log2(3923654)})(4,{log2(463107)})(6,{log2(109636)})(8,{log2(28970)})(10,{log2(13057)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(2,{log2(4915855)})(4,{log2(611139)})(6,{log2(153597)})(8,{log2(40944)})(10,{log2(19366)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Mushroom (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(2,{log2(1050)})(4,{log2(377)})(6,{log2(256)})(8,{log2(235)})(10,{log2(189)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(2,{log2(1087)})(4,{log2(306)})(6,{log2(265)})(8,{log2(256)})(10,{log2(256)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(2,{log2(259)})(4,{log2(256)})(6,{log2(143)})(8,{log2(107)})(10,{log2(97)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(2,{log2(4105)})(4,{log2(4100)})(6,{log2(1279)})(8,{log2(525)})(10,{log2(525)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\ 
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Connect (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(10,{log2(3705)})(12,{log2(1615)})(14,{log2(816)})(16,{log2(346)})(18,{log2(144)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(10,{log2(1742)})(12,{log2(722)})(14,{log2(344)})(16,{log2(145)})(18,{log2(70)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(10,{log2(937)})(12,{log2(386)})(14,{log2(176)})(16,{log2(75)})(18,{log2(38)})
				};
				\addlegendentry{EFIM}

				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Connect (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(10,{log2(2218997540)})(12,{log2(963363537)})(14,{log2(422223979)})(16,{log2(182031917)})(18,{log2(75651043)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(10,{log2(2952947361)})(12,{log2(1341752655)})(14,{log2(620665159)})(16,{log2(285069037)})(18,{log2(127439748)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(10,{log2(2223309134)})(12,{log2(965473322)})(14,{log2(423318721)})(16,{log2(182590165)})(18,{log2(75938823)})
				};
				\addlegendentry{EFIM}

				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Connect (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(10,{log2(5411)})(12,{log2(5367)})(14,{log2(5343)})(16,{log2(5329)})(18,{log2(5313)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(10,{log2(12945)})(12,{log2(8451)})(14,{log2(6183)})(16,{log2(5821)})(18,{log2(5766)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(10,{log2(5369)})(12,{log2(5363)})(14,{log2(5360)})(16,{log2(5355)})(18,{log2(5352)})
				};
				\addlegendentry{EFIM}

				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Accidents (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(2,{log2(1084)})(4,{log2(297)})(6,{log2(131)})(8,{log2(82)})(10,{log2(58)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(2,{log2(988)})(4,{log2(288)})(6,{log2(154)})(8,{log2(92)})(10,{log2(71)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(2,{log2(141)})(4,{log2(52)})(6,{log2(31)})(8,{log2(24)})(10,{log2(17)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(4,{log2(48176)})(6,{log2(9831)})(8,{log2(2924)})(10,{log2(663)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Accidents (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(2,{log2(55934920)})(4,{log2(4539821)})(6,{log2(669961)})(8,{log2(117155)})(10,{log2(19825)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(2,{log2(69041272)})(4,{log2(6223813)})(6,{log2(1044162)})(8,{log2(223601)})(10,{log2(51812)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(2,{log2(55968280)})(4,{log2(4543881)})(6,{log2(670677)})(8,{log2(117138)})(10,{log2(19585)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(4,{log2(6354522)})(6,{log2(1076411)})(8,{log2(233789)})(10,{log2(55551)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Accidents (Dense)},
				xlabel={Minimum utility threshold$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t4,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(2,{log2(6437)})(4,{log2(5571)})(6,{log2(5437)})(8,{log2(5326)})(10,{log2(5310)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(2,{log2(11083)})(4,{log2(5626)})(6,{log2(4342)})(8,{log2(3193)})(10,{log2(2861)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(2,{log2(5330)})(4,{log2(4277)})(6,{log2(2185)})(8,{log2(2138)})(10,{log2(1469)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(4,{log2(8029)})(6,{log2(6906)})(8,{log2(6022)})(10,{log2(5441)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\
			
		\end{tabular}
\begin{tabular}{ccc}
			\centering

			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge ChainStore (Sparse) 0.01$\%$},
				xlabel={No. of transactions$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=square,
				style=solid,
				]
				coordinates {
					(60,{log2(722)})(70,{log2(1093)})(80,{log2(1220)})(90,{log2(1283)})(100,{log2(1784)})
				};
				\addlegendentry{FHM}
				\addplot[
				color=black,
				mark=triangle,
				style=solid,
				]
				coordinates {
					(60,{log2(483)})(70,{log2(657)})(80,{log2(788)})(90,{log2(1073)})(100,{log2(1162)})
				};    
				\addlegendentry{mHUIMiner}
				\addplot[
				color=black,
				mark=halfcircle,
				style=solid,
				]
				coordinates {
					(60,{log2(42.5)})(70,{log2(57.6)})(80,{log2(75)})(90,{log2(80)})(100,{log2(99)})
				};    
				\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(60,{log2(36.4)})(70,{log2(52.4)})(80,{log2(56.4)})(90,{log2(70)})(100,{log2(74)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(60,{log2(1456)})(70,{log2(2066)})(80,{log2(2307)})(90,{log2(2752)})(100,{log2(3113)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(60,{log2(670)})(70,{log2(953)})(80,{log2(1266)})(90,{log2(1450)})(100,{log2(1512)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(60,{log2(15.8)})(70,{log2(17.8)})(80,{log2(21)})(90,{log2(23.3)})(100,{log2(29.6)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge ChainStore (Sparse) 0.01 $\%$},
				xlabel={No. of transactions$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=square,
				style=solid,
				]
				coordinates {
					(60,{log2(74866336)})(70,{log2(95033999)})(80,{log2(106991743)})(90,{log2(118694338)})(100,{log2(127966995)})
				};
				\addlegendentry{FHM}
				\addplot[
				color=black,
				mark=triangle,
				style=solid,
				]
				coordinates {
					(60,{log2(16819653)})(70,{log2(20558467)})(80,{log2(23675117)})(90,{log2(26664915)})(100,{log2(29055101)})
				};    
				\addlegendentry{mHUIMiner}
				\addplot[
				color=black,
				mark=halfcircle,
				style=solid,
				]
				coordinates {
					(60,{log2(53794)})(70,{log2(81243)})(80,{log2(123109)})(90,{log2(177875)})(100,{log2(222065)})
				};    
				\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(60,{log2(44835)})(70,{log2(48066)})(80,{log2(50198)})(90,{log2(52280)})(100,{log2(54056)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(60,{log2(31645)})(70,{log2(39840)})(80,{log2(49240)})(90,{log2(59212)})(100,{log2(66580)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(60,{log2(16996)})(70,{log2(20006)})(80,{log2(22640)})(90,{log2(25465)})(100,{log2(27666)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(60,{log2(571280)})(70,{log2(854540)})(80,{log2(1198360)})(90,{log2(1574814)})(100,{log2(1904025)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge ChainStore (Sparse) 0.01 $\%$},
				xlabel={No. of transactions$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=square,
				style=solid,
				]
				coordinates {
					(60,{log2(3748)})(70,{log2(3836)})(80,{log2(3989)})(90,{log2(5600)})(100,{log2(5770)})
				};
				\addlegendentry{FHM}
				\addplot[
				color=black,
				mark=triangle,
				style=solid,
				]
				coordinates {
					(60,{log2(4335)})(70,{log2(4415)})(80,{log2(5308)})(90,{log2(5763)})(100,{log2(6032)})
				};    
				\addlegendentry{mHUIMiner}
				\addplot[
				color=black,
				mark=halfcircle,
				style=solid,
				]
				coordinates {
					(60,{log2(3871)})(70,{log2(4562)})(80,{log2(5193)})(90,{log2(5653)})(100,{log2(6212)})
				};    
				\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(60,{log2(3543)})(70,{log2(3968)})(80,{log2(4672)})(90,{log2(5377)})(100,{log2(5731)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(60,{log2(4533)})(70,{log2(6434)})(80,{log2(6444)})(90,{log2(6668)})(100,{log2(6678)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(60,{log2(647)})(70,{log2(781)})(80,{log2(1011)})(90,{log2(1116)})(100,{log2(1177)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(60,{log2(2275)})(70,{log2(2731)})(80,{log2(2767)})(90,{log2(2817)})(100,{log2(2889)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\ 
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Accidents (Dense) 2 $\%$},
				xlabel={No. of transactions$\%$ },
				ylabel={Time log base 2 scale (sec)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=square,
				style=solid,
				]
				coordinates {
					(60,{log2(54240)})
				};
				\addlegendentry{FHM}
				\addplot[
				color=black,
				mark=triangle,
				style=solid,
				]
				coordinates {
					(60,{log2(54845)})
				};    
				\addlegendentry{mHUIMiner}
				\addplot[
				color=black,
				mark=halfcircle,
				style=solid,
				]
				coordinates {
					(60,{log2(61760)})
				};    
				\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(60,{log2(400)})(70,{log2(546)})(80,{log2(741)})(90,{log2(1041)})(100,{log2(1084)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(60,{log2(302)})(70,{log2(459)})(80,{log2(653)})(90,{log2(807)})(100,{log2(988)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(60,{log2(68.3)})(70,{log2(99.4)})(80,{log2(127.6)})(90,{log2(138)})(100,{log2(141)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(60,{log2(47961)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Accidents (Dense) 2 $\%$},
				xlabel={No. of transactions$\%$ },
				ylabel={No. of candidates log base 2 scale},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=square,
				style=solid,
				]
				coordinates {
					(60,{log2(13078455)})
				};
				\addlegendentry{FHM}
				\addplot[
				color=black,
				mark=triangle,
				style=solid,
				]
				coordinates {
					(60,{log2(13081913)})
				};    
				\addlegendentry{mHUIMiner}
				\addplot[
				color=black,
				mark=halfcircle,
				style=solid,
				]
				coordinates {
					(60,{log2(13049671)})
				};    
				\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(60,{log2(9523175)})(70,{log2(16700281)})(80,{log2(26587256)})(90,{log2(39269950)})(100,{log2(55934920)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(60,{log2(12615829)})(70,{log2(21494715)})(80,{log2(33726357)})(90,{log2(49042324)})(100,{log2(69041272)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(60,{log2(9530363)})(70,{log2(16711746)})(80,{log2(26606077)})(90,{log2(39294178)})(100,{log2(55968280)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(60,{log2(12852213)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\hspace{0.3cm}
			&
			\begin{minipage}{.27\linewidth}
				\begin{tikzpicture}[scale=0.45]
				\begin{axis}[
				title={\huge Accidents (Dense) 2 $\%$},
				xlabel={No. of transactions$\%$ },
				ylabel={Memory log base 2 scale (MB)},
				enlarge y limits=true,
					legend to name=t2,
					legend image post style={scale=1.3},
				legend style={at={($(0,0)+(1cm,1cm)$)},
					legend columns=4,fill=none,draw=black,anchor=center,align=center},
				%xtick={0,5,10,15,20,25},
				%ytick={0,2000,4000,6000,8000,10000,12000},
				%legend pos=outer north east,
				ymajorgrids=true,
				mark size=5pt,
				label style={font=\Large},
                tick label style={font=\Large} 
				]
				
				\addplot[
				color=black,
				mark=square,
				style=solid,
				]
				coordinates {
					(60,{log2(5673)})
				};
				\addlegendentry{FHM}
				\addplot[
				color=black,
				mark=triangle,
				style=solid,
				]
				coordinates {
					(60,{log2(6087)})
				};    
				\addlegendentry{mHUIMiner}
				\addplot[
				color=black,
				mark=halfcircle,
				style=solid,
				]
				coordinates {
					(60,{log2(16135)})
				};    
				\addlegendentry{UFH}
				\addplot[
				color=black,
				mark=oplus,
				style=solid,
				]
				coordinates {
					(60,{log2(5014)})(70,{log2(5495)})(80,{log2(6211)})(90,{log2(6282)})(100,{log2(6437)})
				};    
				\addlegendentry{UT-Miner}
				
				\addplot[
				color=black,
				mark=x,
				style=solid,
				]
				coordinates {
					(60,{log2(6796)})(70,{log2(6963)})(80,{log2(6998)})(90,{log2(8270)})(100,{log2(11083)})
				};
				\addlegendentry{HMINER}
				
				\addplot[
				color=black,
				mark=Mercedes star flipped,
				style=solid,
				]
				coordinates {
					(60,{log2(4214)})(70,{log2(5217)})(80,{log2(5330)})(90,{log2(5335)})(100,{log2(5347)})
				};
				\addlegendentry{EFIM}
				
				\addplot[
				color=black,
				mark=*,
				style=thick,
				]
				coordinates {
					(60,{log2(5763)})
				};
				\addlegendentry{D2HUP}
				\end{axis}
				
				\end{tikzpicture}
			\end{minipage}
			\\
			
		\end{tabular}
